Parameterized Algorithms for Minimum Sum Vertex Cover on Dense Graphs

The \textsc{Minimum Sum Vertex Cover} (MSVC) problem asks for a linear ordering of the vertices of a graph that minimizes the sum, over all edges, of the position of the earlier endpoint. We study its parameterized complexity on graphs that become a clique, cluster graph, or a split graph after deleting a small set of vertices, called the Modulator. We prove that MSVC is fixed-parameter tractable when parameterized jointly by the cluster modulator size and the maximum clique size in the remaining cluster graph, while allowing arbitrarily many cliques. For the clique modulator parameterization, we present a combinatorial algorithm that avoids the integer quadratic programming used in prior work [Aute, Panolan, Theoretical Computer Science, 2025]. We also introduce a vertex-weighted formulation of MSVC and obtain an XP algorithm parameterized by the clique modulator size. Using this algorithm as a subroutine, we develop an XP algorithm parameterized by the split modulator size. These results extend the known structural parameterizations of MSVC and highlight weighted MSVC as a promising direction for further research.

==> threshold.tex <==

\begin{tikzpicture}[
  x=1cm, y=1cm,
  line width=0.55pt,
  every node/.style={font=\small},
  band/.style={rounded corners=2pt, line width=0.6pt},
  vertex/.style={circle, draw=black, fill=white,
    minimum size=4pt, inner sep=0pt, outer sep=0pt},
  brace/.style={decorate,
    decoration={brace, mirror, amplitude=3pt}, line width=0.65pt}
]
  % Bands, including the highlighted initial portion of V_2.
  \draw[band, draw=green!55!black, fill=green!15]
    (0,-0.15) rectangle (6.20,0.15);
  \draw[band, draw=violet!60!gray, fill=violet!17]
    (6.45,-0.15) rectangle (12,0.15);
  \draw[band, draw=red!65!black, fill=red!20]
    (6.45,-0.15) rectangle (8.10,0.15);

  % Threshold.
  \draw[blue!75!violet, line width=1.2pt]
    (6.20,-0.35) -- (6.20,0.40);

  % Flattened connections (no arrowheads in the original).
  \draw (3.50,0)
    .. controls (3.50,0.65) and (7.05,0.65) .. (7.05,0);
  \draw (3.50,0)
    .. controls (3.50,1.00) and (11.35,1.00) .. (11.35,0);

  % Draw vertices last to keep their interiors white.
  \node[vertex] at (3.50,0) {};
  \node[vertex] at (7.05,0) {};
  \node[vertex] at (11.35,0) {};

  % Compact braces and labels.
  \draw[brace] (0,-0.27) -- (6.15,-0.27)
    node[midway, below=4pt] {$V_1$};
  \draw[brace] (6.45,-0.27) -- (12,-0.27)
    node[midway, below=4pt] {$V_2$};
  \node[anchor=north, inner sep=1pt] at (6.20,-0.39) {$T$};
\end{tikzpicture}

